Tailoring Three-Point Functions and Integrability III. Classical Tunneling

We compute three-point functions between one large classical operator and two large BPS operators at weak coupling. We consider operators made out of the scalars of N=4 SYM, dual to strings moving in the sphere. The three-point function exponentiates and can be thought of as a classical tunneling process in which the classical string-like operator decays into two classical BPS states. From an Integrability/Condensed Matter point of view, we simplified inner products of spin chain Bethe states in a classical limit corresponding to long wavelength excitations above the ferromagnetic vacuum. As a by-product we solved a new long-range Ising model in the thermodynamic limit.

==> A2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A^2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{568.62304688bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88343028)%
    \put(0,0){\includegraphics[width=\unitlength]{A2.pdf}}%
    \put(-0.0098304,0.52145459){\color[rgb]{0,0,0}\rotatebox{59.76392434}{\makebox(0,0)[lb]{\smash{${\cal O}_2\!=\!\sum{\rm Tr}\left(\bar Z...\color{red}\bar X\color{black}...\color{blue}\bar Y\color{black}...\right)$}}}}%
    \put(0.31862752,-0.00327826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal O}_1\!=\!\sum\varphi({\bf u}){\rm Tr}\left( Z...\color{red} X\color{black}...\right)$}}}%
    \put(0.77214271,0.85997){\color[rgb]{0,0,0}\rotatebox{-60.86590428}{\makebox(0,0)[lb]{\smash{${\cal O}_3\!=\!\sum{\rm Tr}\left(\bar Z...\color{red}\bar X\color{black}...\color{blue} Y\color{black}...\right)$}}}}%
    \put(0.29048699,0.04297618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Classical non-protected}$}}}%
    \put(0.74808788,0.77589164){\color[rgb]{0,0,0}\rotatebox{-60.00454013}{\makebox(0,0)[lb]{\smash{$\text{Classical protected}$}}}}%
    \put(0.05536523,0.52901444){\color[rgb]{0,0,0}\rotatebox{59.83599249}{\makebox(0,0)[lb]{\smash{$\text{Classical protected}$}}}}%
    \put(0.77515135,0.37104195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal A}(\bar\beta)$}}}%
    \put(0.11167038,0.34166241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal A}(\beta)$}}}%
  \end{picture}%
\endgroup%


==> A2_1.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A^2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{568.62304688bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88343028)%
    \put(0,0){\includegraphics[width=\unitlength]{A2_1.pdf}}%
    \put(-0.03234098,0.47643344){\color[rgb]{0,0,0}\rotatebox{59.76392434}{\makebox(0,0)[lb]{\smash{${\cal O}_2\!=\!\sum\varphi({\bf v}){\rm Tr}\left(\bar Z...\color{red}\bar X\color{black}...\right)$}}}}%
    \put(0.31862752,-0.00327826){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal O}_1\!=\!\sum{\rm Tr}\left( Z...\color{red} X\color{black}...\right)$}}}%
    \put(0.78902544,0.82620411){\color[rgb]{0,0,0}\rotatebox{-60.86590428}{\makebox(0,0)[lb]{\smash{${\cal O}_3\!=\!\sum\varphi({\bf w}){\rm Tr}\left(\bar Z...\color{red}\bar X\color{black}...\right)$}}}}%
    \put(0.31862515,0.04297618){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Classical protected}$}}}%
    \put(0.75371549,0.76745018){\color[rgb]{0,0,0}\rotatebox{-60.00454013}{\makebox(0,0)[lb]{\smash{$\text{Classical non-protected}$}}}}%
    \put(0.02159936,0.46429657){\color[rgb]{0,0,0}\rotatebox{59.83599249}{\makebox(0,0)[lb]{\smash{$\text{Classical non-protected}$}}}}%
    \put(0.77515135,0.37104195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal A}({\bf w})$}}}%
    \put(0.11167038,0.3416624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal A}({\bf v})$}}}%
  \end{picture}%
\endgroup%


==> Simplest.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Simplest.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{568.62304688bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88343028)%
    \put(0,0){\includegraphics[width=\unitlength]{Simplest.pdf}}%
    \put(-0.02389949,0.58335842){\color[rgb]{0,0,0}\rotatebox{59.76392434}{\makebox(0,0)[lb]{\smash{${\cal O}_3\!=\!\sum{\rm Tr}\left(\bar Z\color{red} X\color{blue}\bar Y\color{green}\bar\psi\color{black}...\right)$}}}}%
    \put(0.2736065,0.01079078){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal O}_2\!=\!\sum\varphi({\bf u}){\rm Tr}\left( Z...\color{red} X\color{black}...\right)$}}}%
    \put(0.76651501,0.84308705){\color[rgb]{0,0,0}\rotatebox{-60.86590428}{\makebox(0,0)[lb]{\smash{${\cal O}_1\!=\!\sum{\rm Tr}\left(\bar Z\color{red}\bar X\color{blue} Y\color{green}\psi\color{black}...\right)$}}}}%
    \put(0.27360415,0.0654867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Classical non-protected}$}}}%
    \put(0.72557737,0.80402978){\color[rgb]{0,0,0}\rotatebox{-60.00454013}{\makebox(0,0)[lb]{\smash{$\text{Classical protected}$}}}}%
    \put(0.03004083,0.56559397){\color[rgb]{0,0,0}\rotatebox{59.83599249}{\makebox(0,0)[lb]{\smash{$\text{Classical protected}$}}}}%
    \put(0.66489499,0.2604907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal A}({\bf u})$}}}%
  \end{picture}%
\endgroup%


==> insect.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Insect.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{738.975pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.70713102)%
    \put(0,0){\includegraphics[width=\unitlength]{Insect}}%
    \put(0.14756681,0.21202046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21651612\unitlength}\raggedright $x_2$\end{minipage}}}%
    \put(0.67308986,0.0750527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21651612\unitlength}\raggedright $x_3$\end{minipage}}}%
    \put(0.83811628,0.26690347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21651612\unitlength}\raggedright $x_1$\end{minipage}}}%
  \end{picture}%
\endgroup


==> partitions.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'partitions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{618.05063477bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22483962)%
    \put(0,0){\includegraphics[width=\unitlength]{partitions.pdf}}%
    \put(-0.00051812,0.10751079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sum\limits_{\substack{\{n_a=0,1\}\\ \sum n_a\text{ fixed}}}=$}}}%
    \put(0.32307991,0.10492201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.45251915,0.10492201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.58195836,0.10492201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.7113976,0.10492201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.84083685,0.10492201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\quad\dots$}}}%
    \put(0.14355989,0.19777952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1/\rho$}}}%
  \end{picture}%
\endgroup%


==> partitions2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'partitions2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.96459961bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30538415)%
    \put(0,0){\includegraphics[width=\unitlength]{partitions2.pdf}}%
    \put(-0.03584955,0.14165637){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sum\limits_{\color{blue} \alpha \color{black} \cup \color{red} \bar\alpha \color{black} = \{u\} }\ =$}}}%
    \put(0.30180694,0.14136883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.48943225,0.14136883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.68413782,0.14136883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+$}}}%
    \put(0.86822303,0.14136883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$+\quad\dots$}}}%
  \end{picture}%
\endgroup%


==> three.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'three.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{683.18208008bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56889399)%
    \put(0,0){\includegraphics[width=\unitlength]{three.pdf}}%
    \put(0.11651628,0.00650762){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${\cal O}_2=Tr(\bar Z^{L-N} \Red{\bar X}^N)+...$}}}%
    \put(0.68639814,0.19825366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{ccc}
& \text{vacuum} & \text{excitations} \\ \hline
\O_1 & Z & \color{red}X\color{black} \\
\O_2 & \bar Z &\color{red} \bar X\color{black} \\
\O_3 & Z &\color{red} \bar X\color{black}
\end{array}
$
}}}%
    \put(0.43693294,0.56022969){\color[rgb]{0,0,0}\rotatebox{-60.51515926}{\makebox(0,0)[lb]{\smash{${\cal O}_1\text{ -- Classical BPS}$}}}}%
    \put(0.01036503,0.33138709){\color[rgb]{0,0,0}\rotatebox{59.6714853}{\makebox(0,0)[lb]{\smash{${\cal O}_3\text{ -- Classical BPS}$}}}}%
    \put(0.12503259,0.0520698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\text{Classical non-protected}$}}}%
    \put(0.49293655,0.22644104){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Blue{L'}$}}}%
  \end{picture}%
\endgroup%

